Mermin Polynomials for Entanglement Evaluation in Grover's algorithm and Quantum Fourier Transform

The entanglement of a quantum system can be valuated using Mermin polynomials. This gives us a means to study entanglement evolution during the execution of quantum algorithms. We first consider Grover's quantum search algorithm, noticing that states during the algorithm are maximally entangled in the direction of a single constant state, which allows us to search for a single optimal Mermin operator and use it to evaluate entanglement through the whole execution of Grover's algorithm. Then the Quantum Fourier Transform is also studied with Mermin polynomials. A different optimal Mermin operator is searched at each execution step, since in this case there is no single direction of evolution. The results for the Quantum Fourier Transform are compared to results from a previous study of entanglement with Cayley hyperdeterminant. All our computations can be replayed thanks to a structured and documented open-source code that we provide.

==> resources/Grover_BOF.tex <==
\begin{tikzpicture} 
\begin{axis} [extra y ticks={1}, 
    extra tick style={grid style={red},grid=major},
	xtick={0,1,...,100}, 
	width = \textwidth, height = 5cm,
	xlabel = {Number of iterations}, ylabel = {Mermin evaluation},
   	legend style ={ at={(1.03,1)}, 
        anchor=north west, draw=black, 
        fill=white,align=left},
    cycle list name=my cycle] 

	\addplot table[x=iteration, y=intricationValue, col sep=comma]{resources/data/Grover_BOF.csv};
\end{axis} 
\end{tikzpicture}

==> resources/HJN_fig2.tex <==
% this figure had some bouding box issues, it has been fixed but not in a very clean way (see BoundingBoxFix and /tikz/overlay below)
\begin{tikzpicture}
  \begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (-4.5,0.5) {};
\node [style=bn, label={below:$\ket{+}^{\otimes n}$}] (01) at (-3.6,-.1) {};
\node [style=none] (1) at (0.5,1.5) {};
\node [style=none] (2) at (-2,3.5) {};
\node [style=bn, label={above right:$\ket{\bf x_0}$}] (3) at (-2.5,1.5) {};
\node [style=none] (4) at (3.5,2.5) {};
\node [style=bn, label={above left:$\ket{\varphi_{\floor{k_{opt}/2}}}$}] (5) at (-3.1,0.65) {};
\node [style=none, label={right:$X$}] (5) at (2.3,1.5) {};
\node [style=none] (BoundingBoxFixUp) at (0,3.6) {};
\node [style=none] (BoundingBoxFixleft) at (3.6,0) {};
\node [style=none] (BoundingBoxFixDown) at (0,-1.1) {};
  \end{pgfonlayer}
  \begin{pgfonlayer}{edgelayer}
\draw[/tikz/overlay] (0.center) .. controls (-1,-2) and (0.5,-1) .. (1.center);
\draw[/tikz/overlay] (1.center) .. controls (0.5,3.5) and (-0.5,3.5) .. (2.center);
\draw[/tikz/overlay] (2.center) .. controls (-3.5,3.5) and (-3.5,3) .. (3.center);
\draw[/tikz/overlay] (3.center) .. controls (0,-1.5) and (1.5,-2.5) .. (4.center);
\draw[dotted, thick, /tikz/overlay] (3.center) -- (01.center);
  \end{pgfonlayer}
\end{tikzpicture}

==> resources/grover_run.tex <==
\begin{subfigure}{0.5\textwidth} \begin{tikzpicture} \begin{axis}[groverExp]
\addplot+[ycomb] coordinates {(1, 1) (2, 1)		   (4, 1)};
\addplot+[ycomb] coordinates {					   (3, 1)};
  \node (title) at (3.2,-.2) {$\bf x_0$};
\end{axis} \end{tikzpicture} 
% \caption{State before $U_f$}
\caption{}
\label{fig:superposition}
\end{subfigure}
\begin{subfigure}{0.5\textwidth} \begin{tikzpicture} \begin{axis}[groverExp]
\addplot+[ycomb] coordinates {(1, 1) (2, 1)		 	 (4, 1)};
\addplot+[ycomb] coordinates {					   (3, -1)};
  \node (title) at (3.2,-.2) {$\bf x_0$};
\end{axis} \end{tikzpicture} 
% \caption{State after $U_f$}
\caption{}
\label{fig:oracle}
\end{subfigure}

\begin{subfigure}{0.5\textwidth} \begin{tikzpicture}
\begin{axis}[ymin=-1.2, ymax=2.4, ytick={0}, grid=major, xtick={0}, grid style={yticklabel=\empty},
	extra y ticks={0.6}, extra tick style={yticklabel=\empty,grid style={black, dashed},grid=major}, ytick style={draw=none}]
\addplot+[ycomb] coordinates {(1, .2) (2, .2)			    (4, .2)};
\addplot+[ycomb] coordinates {					     (3, 2.2)};
\addplot+[ycomb, blue, dashed, mark=*] coordinates {(1, 1) (2, 1)	    (4, 1)};
\addplot+[ycomb, red, dashed, mark=square] coordinates {		    (3, -1)};
  \node (title) at (3.2,-.2) {$\bf x_0$};
\end{axis} \end{tikzpicture} 
% \caption{State during $\mathcal{D}$}
\caption{}
\label{fig:invertion}
\end{subfigure}
\begin{subfigure}{0.5\textwidth} \begin{tikzpicture} \begin{axis}[groverExp]
\addplot+[ycomb] coordinates {(1, .2) (2, .2)         (4, .2)};
\addplot+[ycomb] coordinates {               (3, 2.2)};
  \node (title) at (3.2,-.2) {$\bf x_0$};
\end{axis} \end{tikzpicture} 
% \caption{State after $\mathcal{D}$}
\caption{}
\label{fig:inverted}
\end{subfigure}


==> resources/max_exp-theo.tex <==
\begin{tikzpicture} 
\begin{axis} [extra y ticks={0}, 
    extra tick style={grid style={black},grid=major},
	width = 0.7\textwidth, height = 4cm,
	xlabel = {Number of qubits}, ylabel = {Mermin evaluation},
   	legend style ={ at={(1.03,1)}, 
        anchor=north west, draw=black, 
        fill=white,align=left},
    cycle list name=my cycle] 

	\addplot table[x=n, y=exp, col sep=comma]{resources/data/max_exp-theo.csv};
	\addlegendentry{Experimental results}

	\addplot table[x=n, y=theo, col sep=comma]{resources/data/max_exp-theo.csv};
	\addlegendentry{Theoretical upper boundary}
\end{axis} 
\end{tikzpicture}

==> resources/mermin-ghz_phi_opti.tex <==
\begin{tikzpicture} 
\begin{axis} [extra y ticks={1}, 
    extra tick style={grid style={red},grid=major},
	width = 0.7\textwidth, height = 7cm,
	xlabel = {Number of qubits}, ylabel = {Mermin evaluation},
   	legend style ={ at={(1.03,1)}, 
        anchor=north west, draw=black, 
        fill=white,align=left},
    cycle list name=my cycle] 

	\addplot table[x=n, y=theo, col sep=comma]{resources/data/mermin-ghz_phi_opti.csv};
	\addlegendentry{Theoretical upper boundary}

	\addplot table[x=n, y=ghz, col sep=comma]{resources/data/mermin-ghz_phi_opti.csv};
	\addlegendentry{Optimization optimum for GHZ state}

	\addplot table[x=n, y=phi, col sep=comma]{resources/data/mermin-ghz_phi_opti.csv};
	\addlegendentry{Optimization optimum for \\$\ket{\varphi_{ent}} = \ket{0}^{\oplus n} + \ket{+}^{\oplus n}$ state}
\end{axis} 
\end{tikzpicture}

==> resources/mermin_for_grover.tex <==
\begin{tikzpicture} 
\begin{axis}[extra y ticks={1}, 
    extra tick style={grid style={red},grid=major},
	xtick={0,5,...,100}, 
	width = 0.9\textwidth, height = 5cm,
	xlabel = {Number of iterations}, ylabel = {Mermin evaluation},
   	legend style ={ at={(1.03,1)}, 
        anchor=north west, draw=black, 
        fill=white,align=left},
    cycle list name=my cycle] 

	\addplot table[x=iteration, y=intricationValue, col sep=comma]{resources/data/grover_experience_results/4qbit.csv};
	\addlegendentry{4 qubits}
	\addplot table[x=iteration, y=intricationValue, col sep=comma]{resources/data/grover_experience_results/5qbit.csv};
	\addlegendentry{5 qubits}
	\addplot table[x=iteration, y=intricationValue, col sep=comma]{resources/data/grover_experience_results/6qbit.csv};
	\addlegendentry{6 qubits}
	\addplot table[x=iteration, y=intricationValue, col sep=comma]{resources/data/grover_experience_results/7qbit.csv};
	\addlegendentry{7 qubits}
	\addplot table[x=iteration, y=intricationValue, col sep=comma]{resources/data/grover_experience_results/8qbit.csv};
	\addlegendentry{8 qubits}
	\addplot table[x=iteration, y=intricationValue, col sep=comma]{resources/data/grover_experience_results/9qbit.csv};
	\addlegendentry{9 qubits}
	\addplot table[x=iteration, y=intricationValue, col sep=comma]{resources/data/grover_experience_results/10qbit.csv};
	\addlegendentry{10 qubits}
	\addplot table[x=iteration, y=intricationValue, col sep=comma]{resources/data/grover_experience_results/11qbit.csv};
	\addlegendentry{11 qubits}
	\addplot table[x=iteration, y=intricationValue, col sep=comma]{resources/data/grover_experience_results/12qbit.csv};
	\addlegendentry{12 qubits}
\end{axis} 
\end{tikzpicture}

==> resources/qft_hyperdet_comparison.tex <==
\begin{subfigure}{0.5\textwidth} \begin{tikzpicture} 
\begin{axis}[extra y ticks={0}, 
    extra tick style={grid style={black},grid=major},
    width = \textwidth, height = 4cm, 
    xlabel = {$k$}, ylabel = {$\Delta_{2222}$ evaluation}
]
  \addplot table[x=iteration, y=intricationValue, col sep=comma]{resources/data/period_9-1_hyperdet.csv};
\end{axis} 
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.5\textwidth} \begin{tikzpicture} 
\begin{axis}[qftExp] 
  \addplot table[x=iteration, y=intricationValue, col sep=comma]{resources/data/qft_experience_results/period_9-1.csv};
\end{axis} 
\end{tikzpicture}
\end{subfigure}


==> resources/qft_res_hyperdet_not_null.tex <==
\begin{subfigure}{0.5\textwidth} \begin{tikzpicture} 
\begin{axis}[qftExp] 
  \addplot table[x=iteration, y=intricationValue, col sep=comma]{resources/data/qft_experience_results/period_1-3.csv};
\end{axis} 
\end{tikzpicture}
\caption{$(l,r)=(1,3)$}
\label{fig:qft-l1r3}
\end{subfigure}
\begin{subfigure}{0.5\textwidth} \begin{tikzpicture} 
\begin{axis}[qftExp] 
  \addplot table[x=iteration, y=intricationValue, col sep=comma]{resources/data/qft_experience_results/period_2-3.csv};
\end{axis} 
\end{tikzpicture}
\caption{$(l,r)=(2,3)$}
\label{fig:qft-l2r3}
\end{subfigure}


==> resources/qft_res_hyperdet_not_null_after.tex <==
\begin{subfigure}{0.5\textwidth} \begin{tikzpicture}
\begin{axis}[qftExp] 
  \addplot table[x=iteration, y=intricationValue, col sep=comma]{resources/data/qft_experience_results/period_0-3.csv};
\end{axis}
\end{tikzpicture} 
\caption{$(l,r)=(0,3)$}
\label{fig:qft-l0r3}
\end{subfigure}
\begin{subfigure}{0.5\textwidth} \begin{tikzpicture} 
\begin{axis}[qftExp] 
  \addplot table[x=iteration, y=intricationValue, col sep=comma]{resources/data/qft_experience_results/period_5-3.csv};
\end{axis} 
\end{tikzpicture} 
\caption{$(l,r)=(5,3)$}
\label{fig:qft-l5r3}
\end{subfigure}
\begin{subfigure}{0.5\textwidth} \begin{tikzpicture} 
\begin{axis}[qftExp] 
  \addplot table[x=iteration, y=intricationValue, col sep=comma]{resources/data/qft_experience_results/period_11-1.csv};
\end{axis} 
\end{tikzpicture} 
\caption{$(l,r)=(11,1)$}
\label{fig:qft-l11r1}
\end{subfigure}
\begin{subfigure}{0.5\textwidth} \begin{tikzpicture} 
\begin{axis}[qftExp] 
  \addplot table[x=iteration, y=intricationValue, col sep=comma]{resources/data/qft_experience_results/period_9-1.csv};
\end{axis} 
\end{tikzpicture}
\caption{$(l,r)=(9,1)$}
\label{fig:qft-l9r1}
\end{subfigure}


==> resources/qft_res_hyperdet_null.tex <==
\begin{subfigure}{0.5\textwidth} \begin{tikzpicture} 
\begin{axis}[qftExp] 
  \addplot table[x=iteration, y=intricationValue, col sep=comma]{resources/data/qft_experience_results/period_2-2.csv};
\end{axis} 
\end{tikzpicture} 
\caption{$(l,r)=(2,2)$}
\label{fig:qft-l2r2}
\end{subfigure}
\begin{subfigure}{0.5\textwidth} \begin{tikzpicture} 
\begin{axis}[qftExp] 
  \addplot table[x=iteration, y=intricationValue, col sep=comma]{resources/data/qft_experience_results/period_0-11.csv};
\end{axis}
\end{tikzpicture} 
\caption{$(l,r)=(0,11)$}
\label{fig:qft-l0r11}
\end{subfigure}
\begin{subfigure}{0.5\textwidth} \begin{tikzpicture} 
\begin{axis}[qftExp] 
  \addplot table[x=iteration, y=intricationValue, col sep=comma]{resources/data/qft_experience_results/period_0-15.csv};
\end{axis}
\end{tikzpicture} 
\caption{$(l,r)=(0,15)$}
\label{fig:qft-l0r15}
\end{subfigure}
\begin{subfigure}{0.5\textwidth} \begin{tikzpicture} 
\begin{axis}[qftExp] 
  \addplot table[x=iteration, y=intricationValue, col sep=comma]{resources/data/qft_experience_results/period_1-1.csv};
\end{axis} 
\end{tikzpicture} 
\caption{$(l,r)=(1,1)$}
\label{fig:qft-l1r1}
\end{subfigure}
